A Weak Notion of Symmetry for Control Systems

Symmetry (or invariance) is a powerful structural property that enables efficient, effective solutions for estimation and control. However, the constraints imposed on a system's dynamics by classical invariance make symmetry a very rigid property, which may be broken by external forces or confined to only a portion of the overall system. Seeking greater flexibility, this work introduces a novel relaxed notion of symmetry, termed ``weak invariance'', in which the non-symmetric part of the dynamics (the ``residual'') can be captured entirely by another control system evolving on the symmetry group. Weakly invariant systems are strictly more general than classical invariant systems, but they nonetheless enjoy many similar favorable properties. In particular, we prove that any weakly invariant system admits a cascade decomposition in which the driven subsystem is group affine, showing that weak symmetry generalizes not only classical symmetry, but also the (thus far distinct) class of group affine systems. We also show that a weak symmetry with autonomous residual can be factored out of the system's error dynamics, enabling yet a greater reduction of dimensionality as compared to classical symmetries. Finally, we study the example of an aerial vehicle under the influence of gravity, for which we propose a nine-dimensional weak symmetry (strictly containing the system's familiar four-dimensional classical symmetry). Weak invariance thus generalizes classical symmetry while also preserving key structural properties, thereby laying a foundation for more flexible methods of symmetry-informed control.

==> figures/diagrams/partial_symmetry.tex <==
\begin{tikzpicture}




\filldraw[thick, fill=ieee_blue!10, draw=ieee_blue!50, very thin]
    (2.6,-.7) 
    rectangle
    (-.8,1);
    
    \node[yshift=.25cm] (top_of_f) at (2.7*.5-.9*.5,1) { 
        \footnotesize 
        \textsf{control system on $M/G$}
        };


\filldraw[thick, fill=ToolOrange!8, draw=ToolOrange!50,very  thin]
    (6.8,-.7) 
    rectangle
    (3.5,1);

    \node[yshift=.25cm] (top_of_g) at (6.8*.5 + 3.5*.5 ,1) { 
        \footnotesize 
        \textsf{control system on $G$}
        };


\node[block] (f) {$\tilde{f}$};
\node[integrator, right=.8cm of f] (inty) {$\int$};

\node[block, right=3.5cm of f, ] (v) {$f^G$};

\node[integrator, right=.8cm of v] (intg) {$\int$};

    


\draw[arrow]
    ($(f.west)+(-1.35,0)$)
    -- node[above] {$u$} 
    ($(f.west)+(-.8,0)$)
    coordinate(usplice)
    node[splice]
    |- (f.west);

\draw[arrow]
	(usplice)
    |- 
    ($(v)+(0,-1)$)
    coordinate(uspliceagain)
    --
    (v.south);




\draw[arrow]
    (f.east)
    -- node[above] {$\dot y$} (inty.west);

\draw[arrow]
    (inty.east)
    -- 
        node[above] {$y$}
    ++(.5,0)
    coordinate (ysplice)
    node [splice]
    -- ++(0,0.65)
    -- ($(f) + (0cm, 0.65cm)$)
	-- (f.north)
    ;


\draw[arrow]
    (ysplice)
    --
        node[above, pos=.5] {$y$}
    (v.west);


\draw[arrow]
    (v.east)
    -- node[above, pos=.4] {$\dot g$} (intg.west);

\draw[arrow]
    (intg.east)
    -- 
	node[above] {$g$}
	++(.5,0)
    coordinate (gout)
    |- ($(v)+(0,0.65)$)
    -- (v.north);


    
\end{tikzpicture}


==> figures/diagrams/strong_symmetry.tex <==
\begin{tikzpicture}




\filldraw[thick, fill=ieee_blue!10, draw=ieee_blue!50, very thin]
    (2.6,-.7) 
    rectangle
    (-.8,1);
    
    \node[yshift=.25cm] (top_of_f) at (2.7*.5-.9*.5,1) { 
        \footnotesize 
        \textsf{control system on $M/G$}
        };


\filldraw[thick, fill=ToolOrange!8, draw=ToolOrange!50,very  thin]
    (6.8,-.7) 
    rectangle
    (3.5,1);

    \node[yshift=.25cm] (top_of_g) at (6.8*.5 + 3.5*.5 ,1) { 
        \footnotesize 
        \textsf{left-invariant system on $G$}
        };

\node[block] (f) {$\tilde{f}$};
\node[integrator, right=.8cm of f] (inty) {$\int$};

\node[block, right=3.5cm of f, ] (v) {$v$};

\node[integrator, right=.8cm of v] (intg) {$\int$};

    


\draw[arrow]
    ($(f.west)+(-1.35,0)$)
    -- node[above] {$u$} 
    ($(f.west)+(-.8,0)$)
    coordinate(usplice)
    node[splice]
    |- (f.west);

\draw[arrow]
	(usplice)
    |- 
    ($(v)+(0,-1)$)
    coordinate(uspliceagain)
    --
    (v.south);




\draw[arrow]
    (f.east)
    -- node[above] {$\dot y$} (inty.west);

\draw[arrow]
    (inty.east)
    -- 
        node[above] {$y$}
    ++(.5,0)
    coordinate (ysplice)
    node [splice]
    -- ++(0,0.65)
    -- ($(f) + (0cm, 0.65cm)$)
	-- (f.north)
    ;


\draw[arrow]
    (ysplice)
    --
        node[above, pos=.5] {$y$}
    (v.west);


\draw[arrow]
    (v.east)
    -- node[above, pos=.4] {$\dot g$} (intg.west);

\draw[arrow]
    (intg.east)
    -- 
	node[above] {$g$}
	++(.5,0)
    coordinate (gout)
    |- ($(v)+(0,0.65)$)
    -- (v.north);


    
\end{tikzpicture}


==> figures/diagrams/weak_symmetry.tex <==
\begin{tikzpicture}




\filldraw[thick, fill=ieee_blue!10, draw=ieee_blue!50, very thin]
    (2.6,-.7) 
    rectangle
    (-.8,1);
    
    \node[yshift=.25cm] (top_of_f) at (2.7*.5-.9*.5,1) { 
        \footnotesize 
        \textsf{control system on $M/G$}
        };

\filldraw[thick, fill=ToolOrange!8, draw=ToolOrange!50,very  thin]
    (7,-3) 
    rectangle
    (3.5,1);
        \node[yshift=.25cm] (top_of_g) at (7*.5 + 3.5*.5 ,1) { 
        \footnotesize 
        \textsf{group affine system on $G$}
        };


\node[block] (f) {$\tilde{f}$};
\node[integrator, right=.8cm of f] (inty) {$\int$};

\node[block, right=3.5cm of f, ] (v) {$v$};
\node[block, right=3.5cm of f, yshift=-2cm] (w) {$w$};

\node[sum, right=.1cm of v, yshift=-1cm] (sum) {};
\node[integrator, right=.4cm of sum] (intg) {$\int$};

    


\draw[arrow]
    ($(f.west)+(-1.35,0)$)
    -- node[above] {$u$} 
    ($(f.west)+(-.8,0)$)
    coordinate(usplice)
    node[splice]
    |- (f.west);

\draw[arrow]
	(usplice)
    |- 
    ($(v)+(0,-1)$)
    coordinate(uspliceagain)
    node[splice]
    --
    (v.south);
\draw[arrow]
	(uspliceagain)
    --
    (w.north);




\draw[arrow]
    (f.east)
    -- node[above] {$\dot y$} (inty.west);

\draw[arrow]
    (inty.east)
    -- 
        node[above] {$y$}
    ++(.5,0)
    coordinate (ysplice)
    node [splice]
    -- ++(0,0.65)
    -- ($(f) + (0cm, 0.65cm)$)
	-- (f.north)
    ;


\draw[arrow]
    (ysplice)
    --
        node[above, pos=.5] {$y$}
    (v.west);
\draw[arrow]
    (v.east)
    -| (sum.north);

\draw[arrow]
    (w.east)
    -| (sum.south);

\draw[arrow]
    (sum.east)
    -- node[above, pos=.4] {$\dot g$} (intg.west);

\draw[arrow]
    (intg.east)
    -- 
	node[above] {$g$}
	++(.5,0)
    coordinate (gout)
    node [splice]
    |- ($(v)+(0,0.65)$)
    -- (v.north);

\draw[arrow]
    (gout)
    |- ($(w)+(0,-0.65)$)
    -- (w.south);

    
\end{tikzpicture}

